Adapting to Heterophilic Graph Data with Structure-Guided Neighbor Discovery

Graph Neural Networks (GNNs) often struggle with heterophilic data, where connected nodes may have dissimilar labels, as they typically assume homophily and rely on local message passing. To address this, we propose creating alternative graph structures by linking nodes with similar structural attributes (e.g., role-based or global), thereby fostering higher label homophily on these new graphs. We theoretically prove that GNN performance can be improved by utilizing graphs with fewer false positive edges (connections between nodes of different classes) and that considering multiple graph views increases the likelihood of finding such beneficial structures. Building on these insights, we introduce Structure-Guided GNN (SG-GNN), an architecture that processes the original graph alongside the newly created structural graphs, adaptively learning to weigh their contributions. Extensive experiments on various benchmark datasets, particularly those with heterophilic characteristics, demonstrate that our SG-GNN achieves state-of-the-art or highly competitive performance, highlighting the efficacy of exploiting structural information to guide GNNs.

==> images/figs/learned_coefs.tex <==
\begin{tikzpicture}[baseline,scale=.55]

\pgfplotsset{colormap={CM}{
    rgb255=(54, 75, 154)
    rgb255=(74, 123, 183)
    rgb255=(110, 166, 205)
    rgb255=(152, 202, 225)
    % rgb255=(194, 228, 239)
    % rgb255=(234, 236, 204)
    % rgb255=(254, 218, 139)
    rgb255=(253, 179, 102)
    rgb255=(246, 126, 75)
    rgb255=(221, 61, 45)
    rgb255=(165, 0, 38)
}}

\begin{groupplot}[
    name=learned_coefs,
    table/col sep=space,
    width=14cm,
    height=7cm,
    group style={group size=1 by 2,
        %horizontal sep=1.6cm,
        horizontal sep=1cm,
        vertical sep=4.5cm,},
    enlargelimits=false,
    colorbar horizontal,
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
    xticklabels={$\mathcal{G}\quad \;$,$\ccalG^{\rm ball}_{\epsilon, {\rm feat}}$,$\ccalG^{nn}_{k, {\rm feat}}$,$\ccalG^{\rm ball}_{\epsilon, {\rm role}}$,$\ccalG^{nn}_{k, {\rm role}}$,$\ccalG^{\rm ball}_{\epsilon, {\rm glob}}$,$\ccalG^{nn}_{k, {\rm glob}}$,$\ccalG^{\rm ball}_{\epsilon, {\rm DW}}$,$\ccalG^{nn}_{k, {\rm DW}}$,$\ccalG^{\rm ball}_{\epsilon, {\rm N2V}}$,$\ccalG^{nn}_{k, {\rm N2V}}$,$\ccalG^{\rm ball}_{\epsilon, {\rm S2V}}$,$\ccalG^{nn}_{k, {\rm S2V}}$,$\ccalG^{nn}_{k, {\rm GW}}$},
    x tick label style={rotate=225,anchor=west, yshift=-0.1cm, xshift=0.3cm},
    % x tick label style={rotate=-45,anchor=east, yshift=0.3cm, xshift=0.3cm},
    % point meta max=15,
    colorbar style={
        xtick={0.0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45},
        xticklabel style={ % <--- Style for colorbar tick labels
            /pgf/number format/.cd, % <--- Access number formatting options
            fixed,                % <--- Use fixed point notation
            fixed zerofill,       % <--- Ensure trailing zeros if precision demands
            precision=2,          % <--- Set precision (e.g., 2 decimal places for 0.05)
            /tikz/.cd,             % <--- Return to tikz options
            xshift=0cm,
            yshift=-0.1cm
        }
    },
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={Texas,Wisconsin,Cornell,Actor,Chameleon,Squirrel,Cora,CiteSeer,USA,Europe,Brazil},
    axis on top,
    label style={font=\LARGE},
    tick style={draw=none},
    tick label style={font=\large},
    title style={font=\huge},
    x tick label style={rotate=90}
    ]

    \pgfplotstableread{images/data/coefs-GCN.csv}\matrixA
    \pgfplotstableread{images/data/coefs-FBGNN.csv}\matrixB
    %\pgfplotstableread{data/A-Apert_k3.csv}\matrixC
    %\pgfplotstableread{data/A-Apert_k4.csv}\matrixD
    
    
% Known bug that affects visualization when reading from externa file and using matrix plot
\nextgroupplot[title={(a) GCN},xmin=-0.5,xmax=13.5,ymin=-0.5,ymax=10.5]
    \addplot [
        matrix plot,
        colorbar,
        nodes near coords,
        every node near coord/.append style={
            font=\footnotesize,
            /pgf/number format/fixed,        % Force fixed-point notation
            /pgf/number format/precision=2,  % Set precision to 2 decimal places
            text=white,
            anchor=center
        },
        point meta=explicit,
        mesh/cols=14,  % only if the matrix is not square
    ] table [meta=value] {\matrixA};

\nextgroupplot[title={(b) FBGNN},xmin=-0.5,xmax=13.5,ymin=-0.5,ymax=10.5]
    \addplot [
        matrix plot,
        colorbar,
        nodes near coords,
        every node near coord/.append style={
            font=\footnotesize,
            /pgf/number format/fixed,        % Force fixed-point notation
            /pgf/number format/precision=2,  % Set precision to 2 decimal places
            text=white,
            anchor=center,
        },
        point meta=explicit,
        mesh/cols=14,  % only if the matrix is not square
    ] table [meta=value] {\matrixB};

\end{groupplot}
\end{tikzpicture}

